Can model-agnostic signal reconstruction unmask eccentricity disguised as precession in IMBH mergers?

Orbital eccentricity in compact binary mergers serves as a smoking gun for dynamical formation. Massive binary black holes (BBHs), especially with remnant/component as an intermediate-mass black hole provide a suitable testbed for probing these signatures. One such candidate event was GW190521, whose merger produced a remnant intermediate-mass black hole (IMBH). However, analysing high-mass eccentric BBHs in the ground-based interferometric detector network with quasi-circular precessing waveform models poses challenges, as it can introduce severe biases in the inferred binary parameters, especially due to their short duration in the ground-based detector bands. In this work, we systematically investigate the eccentricity--precession degeneracy using a suite of non-spinning numerical relativity (NR) simulations with GW190521-like source-frame total mass spanning three mass ratios, eccentricities $e_{\text{10Hz}} \le 0.32$ and inclinations $\iota \in \{0^\circ, 90^\circ\}$ under both real O4a noise ($\text{SNR} = 14.5$) and projected O5 noise ($\text{SNR} \approx 35$). To break this degeneracy, we use the unmodeled cWB algorithm as a model-agnostic waveform consistency test. Additionally, we introduce a tail fraction statistic, $\eta_{0.05}$ derived from the cWB waveform consistency test to quantify the resolvability of the mismatches between the reconstructed eccentric signal and quasi-circular, precessing parameter estimation (PE) samples. The PE results show that in realistic noise scenarios, eccentricity can be masked as spin precession, particularly for loud asymmetric systems with high eccentricity and prominent higher-order-mode content. We demonstrate that the waveform consistency test fails to capture this bias and unmask eccentricity in O4 noise scenarios. In higher SNR scenarios, the test is effective in breaking this degeneracy, given the presence of higher-order mode content.

==> flowchart.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{xcolor}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,calc}

% Colour-blind-safe (Okabe-Ito) colours, same family as the figures
\definecolor{cbBlue}{HTML}{0072B2}
\definecolor{cbOrange}{HTML}{E69F00}
\definecolor{cbGreen}{HTML}{009E73}

\begin{document}
\begin{tikzpicture}[
    node distance=0pt,
    >={Stealth[length=2.4mm]},
    box/.style={draw, rounded corners=2pt, align=center, text width=4.9cm,
              minimum height=1.1cm, inner sep=4pt, font=\small, thick},
    gen/.style={box, fill=gray!12},
    bil/.style={box, draw=cbBlue, fill=cbBlue!12},
    cwb/.style={box, draw=cbOrange!85!black, fill=cbOrange!18},
    dist/.style={box, draw=cbGreen!70!black, fill=cbGreen!14},
    cmp/.style={box, draw=cbPurple!80!black, fill=cbPurple!20},
    arr/.style={->, thick},
]
\definecolor{cbPurple}{HTML}{CC79A7}
% ---- 1. NR waveform and 2. injection ----
\node[gen] (h) at (3.2,0)     {Numerical-relativity waveform $h$\\
                              (scaled to GW190521-like source-frame mass)};
\node[gen] (s) at (3.2,-2.2) {Inject into detector noise $n$\\
                              $d = n + s$\\
                              {\footnotesize (O4a real noise / O5 Gaussian noise)}};
\draw[arr] (h) -- (s);

% ---- 3. parallel analyses on s ----
\node[bil] (bil) at (0,-4.8)   {Bayesian inference on $d$\\ ({\tt Bilby}, using quasi-circular model \tt IMRPhenomXPHM)};
\node[cwb] (cwb) at (6.4,-5.95) {Signal reconstruction\\ of $s$ with cWB, $\hat h_s$};

\draw[thick] (s.south) -- ++(0,-0.5) coordinate (fork);
\draw[arr] (fork) -| (bil.north);
\draw[arr] (fork) -| (cwb.north);
%\node[font=\scriptsize\itshape, fill=white, inner sep=1.5pt] at (fork) {in parallel};

% ---- products of Bayesian analysis ----
\node[bil] (post) at (0,-7.1)   {Posterior samples $\{\theta_i\}_{i=1}^{N}$\\
                                  {\footnotesize (incl.\ max-$\mathcal{L}$ sample)}};
\draw[arr] (bil) -- (post);

% ---- 4. off-source and on-source distributions ----
\node[cwb]  (inj) at (0,-9.7) {For each $\theta_i$: inject $h(\theta_i)$ into\\
                               off-source noise and reconstruct\\ with cWB $\rightarrow \hat h_i$};
\draw[arr] (post) -- (inj);

\node[dist] (off) at (0,-12.3)   {\textbf{Off-source} (null) distribution\\
                                  $\mathcal{O}_{\rm off}^{(i)} = \mathcal{O}\!\left[h(\theta_i),\hat h_i\right]$};
\draw[arr] (inj) -- (off);

\node[dist] (on) at (6.4,-12.3) {\textbf{On-source} distribution\\
                                 $\mathcal{O}_{\rm on}^{(i)} = \mathcal{O}\!\left[h(\theta_i),\hat h_s\right]$};
\draw[arr] (cwb) -- (on);
\draw[arr] (post.east) -- ++(0.6,0) |- (on.west);

% ---- comparison ----
\node[cmp] (cmp) at (3.2,-14.6) {Compare $P(\mathcal{O}_{\rm on})$ with $P(\mathcal{O}_{\rm off})$\\
                                 {\footnotesize (tail fraction $\eta_\alpha$)}};
\draw[arr] (off.south) |- (cmp.west);
\draw[arr] (on.south) |- (cmp.east);

\end{tikzpicture}
\end{document}
